On the range of validity of the fluctuation theorem for stochastic Markovian dynamics

We consider the fluctuations of generalized currents in stochastic Markovian dynamics. The large deviations of current fluctuations are shown to obey a Gallavotti-Cohen (GC) type symmetry in systems with a finite state space. However, this symmetry is not guaranteed to hold in systems with an infinite state space. A simple example of such a case is the Zero-Range Process (ZRP). Here we discuss in more detail the already reported breakdown of the GC symmetry in the context of the ZRP with open boundaries and we give a physical interpretation of the phases that appear. Furthermore, the earlier analytical results for the single-site case are extended to cover multiple-site systems. We also use our exact results to test an efficient numerical algorithm of Giardina, Kurchan and Peliti, which was developed to measure the current large deviation function directly. We find that this method breaks down in some phases which we associate with the gapless spectrum of an effective Hamiltonian.

==> distribution1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{distribution1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 1e-07}}%
\put(2750,2879){\makebox(0,0)[r]{\strut{} 1e-06}}%
\put(2750,4107){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(2750,5336){\makebox(0,0)[r]{\strut{} 1e-04}}%
\put(2750,6564){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,7793){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,9021){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(6563,1100){\makebox(0,0){\strut{} 5}}%
\put(10100,1100){\makebox(0,0){\strut{} 10}}%
\put(13638,1100){\makebox(0,0){\strut{} 15}}%
\put(17175,1100){\makebox(0,0){\strut{} 20}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$P_n$}}}%
\put(10100,275){\makebox(0,0){\strut{}$n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}simulation}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}analytic}}%
\end{picture}%
\endgroup
\endinput


==> distribution2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{distribution2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 1e-07}}%
\put(2750,2879){\makebox(0,0)[r]{\strut{} 1e-06}}%
\put(2750,4107){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(2750,5336){\makebox(0,0)[r]{\strut{} 1e-04}}%
\put(2750,6564){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,7793){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,9021){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(4794,1100){\makebox(0,0){\strut{} 2}}%
\put(6563,1100){\makebox(0,0){\strut{} 4}}%
\put(8331,1100){\makebox(0,0){\strut{} 6}}%
\put(10100,1100){\makebox(0,0){\strut{} 8}}%
\put(11869,1100){\makebox(0,0){\strut{} 10}}%
\put(13638,1100){\makebox(0,0){\strut{} 12}}%
\put(15406,1100){\makebox(0,0){\strut{} 14}}%
\put(17175,1100){\makebox(0,0){\strut{} 16}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$P_n$}}}%
\put(10100,275){\makebox(0,0){\strut{}$n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}simulation}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}analytic for $k \to 0$}}%
\end{picture}%
\endgroup
\endinput


==> extendedft.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{extendedft}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(13079,1100){\makebox(0,0){\strut{}$j_2$}}%
\put(11434,1100){\makebox(0,0){\strut{}$j_1$}}%
\put(10316,1100){\makebox(0,0){\strut{}$\langle j \rangle$}}%
\put(9000,1100){\makebox(0,0){\strut{}0}}%
\put(6566,1100){\makebox(0,0){\strut{}$-j_1$}}%
\put(4921,1100){\makebox(0,0){\strut{}$-j_2$}}%
\put(9000,275){\makebox(0,0){\strut{}$j$}}%
\put(1915,6638){\makebox(0,0)[l]{\strut{}$\hat{e}(j)$}}%
\put(1860,9218){\makebox(0,0)[l]{\strut{}$\hat{e}_\mathrm{c}(j)$}}%
\put(16085,5434){\makebox(0,0)[l]{\strut{}$\hat{e}(j)$}}%
\put(15922,7842){\makebox(0,0)[l]{\strut{}$\hat{e}_\mathrm{c}(j)$}}%
\put(10573,4880){\makebox(0,0){\strut{}$j_2$}}%
\put(8930,4880){\makebox(0,0){\strut{}$j_1$}}%
\put(6500,4880){\makebox(0,0){\strut{}0}}%
\put(5950,7570){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{e}(-j)-\hat{e}(j)$}}}%
\put(10037,4055){\makebox(0,0){\strut{}$j$}}%
\end{picture}%
\endgroup
\endinput


==> fig10.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig10}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{}-0.16}}%
\put(2700,2684){\makebox(0,0)[r]{\strut{}-0.14}}%
\put(2700,3568){\makebox(0,0)[r]{\strut{}-0.12}}%
\put(2700,4453){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2700,5337){\makebox(0,0)[r]{\strut{}-0.08}}%
\put(2700,6221){\makebox(0,0)[r]{\strut{}-0.06}}%
\put(2700,7105){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2700,7989){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2700,8874){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,9758){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(3881,1200){\makebox(0,0){\strut{}-1}}%
\put(6084,1200){\makebox(0,0){\strut{}-0.5}}%
\put(8287,1200){\makebox(0,0){\strut{} 0}}%
\put(10491,1200){\makebox(0,0){\strut{} 0.5}}%
\put(12694,1200){\makebox(0,0){\strut{} 1}}%
\put(14897,1200){\makebox(0,0){\strut{} 1.5}}%
\put(17100,1200){\makebox(0,0){\strut{} 2}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$e(\lambda)$}}}%
\put(10050,300){\makebox(0,0){\strut{}$\lambda$}}%
\put(11700,4800){\makebox(0,0)[l]{\strut{}phase A2}}%
\put(11700,4200){\makebox(0,0)[l]{\strut{}phase A1}}%
\put(11700,3600){\makebox(0,0)[l]{\strut{}phase B}}%
\put(11700,3000){\makebox(0,0)[l]{\strut{}phase C1}}%
\put(11700,2400){\makebox(0,0)[l]{\strut{}Simulation}}%
\end{picture}%
\endgroup
\endinput


==> figure3_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure3_mod}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2700,3000){\makebox(0,0)[r]{\strut{}-0.25}}%
\put(2700,4200){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{}-0.15}}%
\put(2700,6600){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2700,7800){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(2700,9000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(3000,1200){\makebox(0,0){\strut{}-1.5}}%
\put(4763,1200){\makebox(0,0){\strut{}-1}}%
\put(6525,1200){\makebox(0,0){\strut{}-0.5}}%
\put(8288,1200){\makebox(0,0){\strut{} 0}}%
\put(10050,1200){\makebox(0,0){\strut{} 0.5}}%
\put(11813,1200){\makebox(0,0){\strut{} 1}}%
\put(13575,1200){\makebox(0,0){\strut{} 1.5}}%
\put(15338,1200){\makebox(0,0){\strut{} 2}}%
\put(17100,1200){\makebox(0,0){\strut{} 2.5}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$e(\lambda)$}}}%
\put(10050,300){\makebox(0,0){\strut{}$\lambda $}}%
\put(4410,9480){\makebox(0,0)[l]{\strut{}A}}%
\put(10050,9480){\makebox(0,0)[l]{\strut{}B}}%
\put(15338,9480){\makebox(0,0)[l]{\strut{}C}}%
\put(180,10200){\makebox(0,0)[l]{\strut{}(b)}}%
\put(13275,4200){\makebox(0,0)[r]{\strut{}exact ($t=\infty $)}}%
\put(13275,3600){\makebox(0,0)[r]{\strut{}exact numeric ($t=10^3$)}}%
\put(13275,3000){\makebox(0,0)[r]{\strut{}modified cloning ($t=10^3$, $N=10^3$)}}%
\put(13275,2400){\makebox(0,0)[r]{\strut{}modified cloning ($t=10^3$, $N=10^5$)}}%
\end{picture}%
\endgroup
\endinput


==> figure3_orig.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figure3_orig}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2700,3000){\makebox(0,0)[r]{\strut{}-0.25}}%
\put(2700,4200){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{}-0.15}}%
\put(2700,6600){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2700,7800){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(2700,9000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(3000,1200){\makebox(0,0){\strut{}-1.5}}%
\put(4763,1200){\makebox(0,0){\strut{}-1}}%
\put(6525,1200){\makebox(0,0){\strut{}-0.5}}%
\put(8288,1200){\makebox(0,0){\strut{} 0}}%
\put(10050,1200){\makebox(0,0){\strut{} 0.5}}%
\put(11813,1200){\makebox(0,0){\strut{} 1}}%
\put(13575,1200){\makebox(0,0){\strut{} 1.5}}%
\put(15338,1200){\makebox(0,0){\strut{} 2}}%
\put(17100,1200){\makebox(0,0){\strut{} 2.5}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$e(\lambda)$}}}%
\put(10050,300){\makebox(0,0){\strut{}$\lambda $}}%
\put(4410,9480){\makebox(0,0)[l]{\strut{}A}}%
\put(10050,9480){\makebox(0,0)[l]{\strut{}B}}%
\put(15338,9480){\makebox(0,0)[l]{\strut{}C}}%
\put(180,10200){\makebox(0,0)[l]{\strut{}(a)}}%
\put(13275,4200){\makebox(0,0)[r]{\strut{}exact ($t=\infty $)}}%
\put(13275,3600){\makebox(0,0)[r]{\strut{}exact numeric ($t=10^3$)}}%
\put(13275,3000){\makebox(0,0)[r]{\strut{}original cloning ($t=10^3$, $N=10^3$)}}%
\put(13275,2400){\makebox(0,0)[r]{\strut{}original cloning ($t=10^3$, $N=10^5$)}}%
\end{picture}%
\endgroup
\endinput


==> finite_time3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{finite_time3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,5122){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,8594){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3025,1100){\makebox(0,0){\strut{} 10}}%
\put(7742,1100){\makebox(0,0){\strut{} 100}}%
\put(12458,1100){\makebox(0,0){\strut{} 1000}}%
\put(17175,1100){\makebox(0,0){\strut{} 10000}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta e(\lambda)_t$}}}%
\put(10100,275){\makebox(0,0){\strut{}$t$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}exact numeric}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}original cloning ($N=5\times 10^5$)}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}modified cloning ($N=5\times 10^5$)}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}3/2*ln(0.04*t)/t}}%
\end{picture}%
\endgroup
\endinput

